Fast Trajectory Optimization via Successive Convexification for Spacecraft Rendezvous with Integer Constraints

In this paper we present a fast method based on successive convexification for generating fuel-optimized spacecraft rendezvous trajectories in the presence of mixed-integer constraints. A recently developed paradigm of state-triggered constraints allows to efficiently embed a subset of discrete decision constraints into the continuous optimization framework of successive convexification. As a result, we are able to solve difficult trajectory optimization problems at interactive speeds, as opposed to a mixed-integer programming approach that would require significantly more solution time and computing power. Our method is applied to the real problem of transposition and docking of the Apollo command and service module with the lunar module. We demonstrate that, within seconds, we are able to obtain trajectories that are up to 90 percent more fuel efficient (saving up to 45 kg of fuel) than non-optimization based Apollo-era design targets. Our trajectories take explicit account of minimum thrust pulse width and plume impingement constraints. Both of these constraints are naturally mixed-integer, but we handle them as state-triggered constraints. In its current state, our algorithm will serve as a useful off-line design tool for rapid trajectory trade studies.

==> figures/tikz_approach_cone.tex <==
\begin{tikzpicture}
\tikzmath{
	\cx=-3; \cy=-2; \wdth=8; \hght=8;
	\scx=2.5; \scy=-1.5; \tlt=55;
	\tx=-2; \ty=2;
	\magn=sqrt((\tx-\scx)*(\tx-\scx)+(\ty-\scy)*(\ty-\scy));
	\scux=(\scx-\tx)/\magn; \scuy=(\scy-\ty)/\magn;
    \Acone=45; \Lcone=2; \Dcone=0.2; \apang=60;
    \edx=cos(\Acone); \edy=-sin(\Acone);
    \comscl=0.6; \comx=\scx-0.4; \comy=\scy+0.28;
}
% see page 531 of aoh_vol1 for docking target

% Draw panes
% \pane{0}{0}{0}{\wdth}{\hght}{0.5}{color=black,fill=beige!60}

% inertial frame
\isoaxesNL{\cx}{\cy}{90}{1}{0}{$\fr{I}$}

% Draw apollo CSM
\apolloCSM{\scx}{\scy}{\tlt}{0}{0.4}
% draw center of mass
\begin{scope}[shift={(\comx,\comy)},scale=\comscl]
    \filldraw[black,radius=0.4em] (0,0) circle;%
    \fill[fill=white,radius=0.4em] (0,0) -- ++(0.4em,0) arc [start angle=0,end angle=90] -- ++(0,-0.8em) arc [start angle=270, end angle=180];%
\end{scope}

% draw target
\begin{scope}[shift={(\tx,\ty)},rotate=45]
\draw[color=white!50!black,ultra thick] (0,0) circle (0.5 and 0.35); 
\filldraw[color=white!50!black] (-0.65,-0.025) rectangle (0.65,0.025);
\filldraw[color=white!50!black] (0.025,0) rectangle (-0.025,-0.5);
\filldraw[color=white!50!black,rotate=45] (-0.1,-0.1) rectangle (0.1,0.1); 
\draw[dashed] (-1,0) -- (1,0);
\draw[dashed] (0,-0.75) -- (0,0.75);
\end{scope}

% draw vectors
\draw[thick,->] (-3,-2) -- (\tx,\ty) node [anchor=west,pos=0.5] {$p_d$};
\draw[thick,->] (\tx,\ty) -- ++(\edx,\edy) node [anchor=north] {$\hat{e}_d$};
\cone{\tx}{\ty}{\Acone}{\Lcone}{\apang}{\Dcone}{color=green!100,opacity=0.10,shading=axis,shading angle=90,left color=green!100,right color=green!70!black}
\coneback{\tx}{\ty}{\Acone}{\Lcone}{\apang}{\Dcone}{color=black!100,densely dotted}
\draw[thick,->] (\tx,\ty) -- (\comx,\comy) node [anchor=west,pos=0.5,xshift=0.1cm,yshift=0.1cm] {$p(t)-p_d$};

% draw labels
\node[align=center,text width=4cm,name=txt] at (\tx+3,\ty+0.5) {Target-fixed approach cone with half-angle $\gamma$};
\draw[] (txt.south) to[out=-90,in=30] (\tx+2,\ty-0.5);
\node[align=center,text width=4cm,name=dtrg] at (\tx-0.5,\ty+1) {Docking target};
\draw[] (dtrg.south) to[out=-90,in=125] (\tx,\ty+0.45);

\end{tikzpicture}


==> figures/tikz_config.tex <==
\begin{tikzpicture}
\tikzmath{
	\cx=-2; \cy=-2; \wdth=8; \hght=8;
	\scx=1; \scy=0; \tlt=55.5;
    \comscl=0.6; \comx=\scx-0.4; \comy=\scy+0.28;
    \len=1; \rot=150;
    \pX=  0; \Xx=cos(\pX)*\len; \Xy=sin(\pX))*\len;
    \pY=120; \Yx=cos(\pY)*\len; \Yy=sin(\pY))*\len;
    \pZ=240; \Zx=cos(\pZ)*\len; \Zy=sin(\pZ))*\len;
}

% Draw pane
% \pane{0}{0}{0}{\wdth}{\hght}{0.5}{color=black,fill=beige!60}

% inertial frame
\isoaxesNL{\cx}{\cy}{210}{1}{0}{$\fr{I}$}

% Draw apollo CSM
\apolloCSM{\scx}{\scy}{\tlt}{0}{0.4}

    \begin{scope}[shift={(\comx,\comy)}]
        \draw[Xcol,thick,->,rotate=\tlt] (0,0) -- +(0,1);
        \draw[Ycol,thick,{Latex[scale=0.4,angle'=60,flex=1]}-] (-0.04,-0.4em) arc (-110:85:0.15);
        \draw[Zcol,thick,->,rotate=\tlt+90] (0,0) -- +(0,0.8);
        % draw center of mass
        \begin{scope}[scale=\comscl]
            \filldraw[black,radius=0.4em] (0,0) circle;%
            \fill[fill=white,radius=0.4em] (0,0) -- ++(0.4em,0) arc [start angle=0,end angle=90] -- ++(0,-0.8em) arc [start angle=270, end angle=180];%
        \end{scope}
    \end{scope}
\node[name=txt] at (\scx-0.85,\scy-0.55) {$\fr{B}$};

% draw vectors
\coordinate (RCS) at (\comx-0.05,\comy+0.75);
\draw[thick,->,black] (\comx,\comy) -- (RCS) node[anchor=east,pos=0.7] {$r_i$};
\draw[thick,<-,black] (RCS) -- ++(-0.6,0.5) node[anchor=south,pos=0.7,xshift=0.2cm] {$f_i(t)$};
\draw[thick,->] (-2,-2) -- (\comx,\comy) node[anchor=west,pos=0.3] {$p(t)$};

% \draw[help lines,opacity=0.5] (-5,-5) grid (5,8);
% \filldraw[red!100] (0,0) circle (2pt);

\end{tikzpicture}

==> figures/tikz_maneuver_sequence.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzmath{
	\cx1=-3; \cy=0; \wdth=5; \hght=4;
	\cx2=\cx1+\wdth+0.5;
	\cx3=\cx2+\wdth+0.5;
	\cx4=\cx3+\wdth+0.5;
	\svx=-5; \svy=0;
	\svxx=0.5; \svyy=0;
	\svxxx=6; \svyyy=0;
	\svxxxx=11.5; \svyyyy=0;
	\txx=cos(-20); \tyy=sin(-20);
}

% Draw panes
\pane{\cx1}{\cy}{0}{\wdth}{\hght}{0.5}{color=black,fill=beige!60}
\pane{\cx2}{\cy}{0}{\wdth}{\hght}{0.5}{color=black,fill=beige!60}
\pane{\cx3}{\cy}{0}{\wdth}{\hght}{0.5}{color=black,fill=beige!60}
\pane{\cx4}{\cy}{0}{\wdth}{\hght}{0.5}{color=black,fill=beige!60}

% Draw first Saturn V.B
\begin{scope}[shift={(\svx,\svy)},rotate=-20]
\coordinate (A) at (-0.53,0);
\coordinate (B) at ($(A)+(0.75,0)$);
\coordinate (C) at ($(B)+(0,1.25)$);
\draw[thick,shading=axis,bottom color=darkgrey!50!white,top color=darkgrey]  (A) -- ++(0.75,0) to[bend left] ++(0,1.25) -- ++(-1.21,0);
\draw[shading=axis,bottom color=darkgrey!80!white,top color=darkgrey] (C) to[out=20,in=190] ++(0.8,0.2) to[bend right] ++(0,-0.1) to[out=180,in=20] ($(C)+(0,-0.05)$) -- cycle;
\draw[shading=axis,bottom color=darkgrey!80!white,top color=darkgrey] ($(B)+(0,0.05)$) to[out=-20,in=175] ++(0.8,-0.2) to[bend right] ++(0,-0.1) to[out=170,in=-20] (B) -- cycle;
\draw[shading=ball,inner color=darkgrey,outer color=darkgrey!70!white] (B) -- ++(0.6,0.4) to[bend left] ++(0,0.4) -- (C) to[bend right] cycle;
\end{scope}
% draw CSM with unit vector
\apolloCSM{-3.5}{0.1}{-110}{0}{0.25}
\draw[ultra thick,->] (-1.9,-0.485) -- ++(\txx,\tyy);

% Draw third Saturn IV.B
\begin{scope}[shift={(\svxx,\svyy)},rotate=-20]
\coordinate (A) at (-0.53,0);
\coordinate (B) at ($(A)+(0.75,0)$);
\coordinate (C) at ($(B)+(0,1.25)$);
\draw[thick,shading=axis,bottom color=darkgrey!50!white,top color=darkgrey]  (A) -- ++(0.75,0) to[bend left] ++(0,1.25) -- ++(-1.21,0);
\draw[shading=axis,bottom color=darkgrey!80!white,top color=darkgrey] (C) to[out=20,in=190] ++(0.8,0.2) to[bend right] ++(0,-0.1) to[out=180,in=20] ($(C)+(0,-0.05)$) -- cycle;
\draw[shading=axis,bottom color=darkgrey!80!white,top color=darkgrey] ($(B)+(0,0.05)$) to[out=-20,in=175] ++(0.8,-0.2) to[bend right] ++(0,-0.1) to[out=170,in=-20] (B) -- cycle;
\draw[shading=ball,inner color=darkgrey,outer color=darkgrey!70!white] (B) -- ++(0.6,0.4) to[bend left] ++(0,0.4) -- (C) to[bend right] cycle;
\end{scope}
% draw CSM with rotation vector
\apolloCSM{3}{-1}{0}{0}{0.25}
\draw[ultra thick,->] (3.5,-1.25) arc (-90:90:0.8); 

% Draw third Saturn IV.B
\begin{scope}[shift={(\svxxx,\svyyy)},rotate=-20]
\coordinate (A) at (-0.53,0);
\coordinate (B) at ($(A)+(0.75,0)$);
\coordinate (C) at ($(B)+(0,1.25)$);
\draw[thick,shading=axis,bottom color=darkgrey!50!white,top color=darkgrey]  (A) -- ++(0.75,0) to[bend left] ++(0,1.25) -- ++(-1.21,0);
\draw[shading=axis,bottom color=darkgrey!80!white,top color=darkgrey] (C) to[out=20,in=190] ++(0.8,0.2) to[bend right] ++(0,-0.1) to[out=180,in=20] ($(C)+(0,-0.05)$) -- cycle;
\draw[shading=axis,bottom color=darkgrey!80!white,top color=darkgrey] ($(B)+(0,0.05)$) to[out=-20,in=175] ++(0.8,-0.2) to[bend right] ++(0,-0.1) to[out=170,in=-20] (B) -- cycle;
\draw[shading=ball,inner color=darkgrey,outer color=darkgrey!70!white] (B) -- ++(0.6,0.4) to[bend left] ++(0,0.4) -- (C) to[bend right] cycle;
\end{scope}
\apolloCSM{8.75}{-0.375}{70}{0}{0.25}
\draw[ultra thick,<-] (9.2,-0.525) -- ++(\txx,\tyy);

% Draw fourth Saturn IV.B
\begin{scope}[shift={(\svxxxx,\svyyyy)},rotate=-20]
\coordinate (A) at (-0.53,0);
\coordinate (B) at ($(A)+(0.75,0)$);
\coordinate (C) at ($(B)+(0,1.25)$);
\draw[thick,shading=axis,bottom color=darkgrey!50!white,top color=darkgrey]  (A) -- ++(0.75,0) to[bend left] ++(0,1.25) -- ++(-1.21,0);
\draw[shading=axis,bottom color=darkgrey!80!white,top color=darkgrey] (C) to[out=20,in=190] ++(0.8,0.2) to[bend right] ++(0,-0.1) to[out=180,in=20] ($(C)+(0,-0.05)$) -- cycle;
\draw[shading=axis,bottom color=darkgrey!80!white,top color=darkgrey] ($(B)+(0,0.05)$) to[out=-20,in=175] ++(0.8,-0.2) to[bend right] ++(0,-0.1) to[out=170,in=-20] (B) -- cycle;
\draw[shading=ball,inner color=darkgrey,outer color=darkgrey!70!white] (B) -- ++(0.6,0.4) to[bend left] ++(0,0.4) -- (C) to[bend right] cycle;
\end{scope}
\apolloCSM{15.04}{-0.64}{70}{0}{0.25}
\apollodocked{13}{0.1}{0.2}{-110}{0}{0}

% text nodes
\node[align=center, text width=5cm] at (-3,-2.55) {\small CSM separates from \\ the S-IVB};
\node[align=center, text width=5cm] at (2.5,-2.55) {\small CSM executes a \\ $180^{\circ}$ rotation};
\node[align=center, text width=5cm] at (8,-2.55) {\small CSM closes and aligns with berthed LM};
\node[align=center, text width=5cm] at (13.5,-2.6) {\small CSM/LM dock and \\ separate from the S-IVB};
\draw[thick,|<->|] (0,-3.5) -- ++(10.5,0) node[anchor=north,pos=0.5] {\small Successive convexification is applied to these phases};

\end{tikzpicture}
